Identification of Non-Linear RF Systems Using Backpropagation

In this work, we use deep unfolding to view cascaded non-linear RF systems as model-based neural networks. This view enables the direct use of a wide range of neural network tools and optimizers to efficiently identify such cascaded models. We demonstrate the effectiveness of this approach through the example of digital self-interference cancellation in full-duplex communications where an IQ imbalance model and a non-linear PA model are cascaded in series. For a self-interference cancellation performance of approximately 44.5 dB, the number of model parameters can be reduced by 74% and the number of operations per sample can be reduced by 79% compared to an expanded linear-in-parameters polynomial model.

==> fig/complexity_group_plot.tikz <==
\begin{tikzpicture}

	\pgfplotsset{grid style={dashed}}

	\begin{groupplot}[
		group style={
			group size=2 by 1,
			xlabels at=edge bottom,
			xticklabels at=edge bottom,
			horizontal sep=0.6cm,
			vertical sep=0pt.
	    },
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=0,
						/pgf/number format/zerofill
		},
%		small,
		width = 5cm,
		height = 4.1cm,
		ymajorgrids,
		legend style={at={(0.3,-0.52)},anchor=west},
		legend style={font=\scriptsize},
		legend columns=3,
		legend cell align=left,
	]
	\nextgroupplot[xmin = 25, xmax = 450, ymin = 39, ymax = 46, xmode=log, log ticks with fixed point, xlabel = {\# Real-Valued Parameters}, ylabel={SI Cancellation (dB)}, y label/.style={rotate=-90, xshift=.5cm}]
	\addplot[black, thick, solid, mark=x] table[x index = 0, y index = 1] {fig/results_poly/pgf_dat_complexity/mem_polynomial_nl_complexity_mult_algo_reduced_cmult.dat};
	\addlegendentry{WLMP};
	\addplot[Set1-7-1, thick, solid, mark=diamond*] table[x index = 0, y index = 1] {fig/results_ftrl/pgf_dat_complexity/mem_hammerstein_all_complexity_mult_algo_reduced_cmult_cc.dat};
	\addlegendentry{Model-based NN};
	\addplot[Set1-7-3, thick, solid, mark=triangle*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/mem_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addlegendentry{CVNN};

	\nextgroupplot[xmin = 250, xmax = 4500, ymin = 39, ymax = 46, xmode=log, log ticks with fixed point, xlabel = {\# Real-Valued FLOPs}]
	\addplot[black, thick, solid, mark=x] table[x index = 0, y index = 1] {fig/results_poly/pgf_dat_complexity/flop_polynomial_nl_complexity_mult_algo_reduced_cmult.dat};
	\addplot[Set1-7-1, thick, solid, mark=diamond*] table[x index = 0, y index = 1] {fig/results_ftrl/pgf_dat_complexity/flop_hammerstein_all_complexity_mult_algo_reduced_cmult_cc.dat};
	\addplot[Set1-7-3, thick, solid, mark=triangle*] table[x index = 0, y index = 1] {fig/results_adam/pgf_dat_complexity/flop_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\end{groupplot}
\end{tikzpicture}


==> fig/forward_backward.tikz <==
\def\horizontalbigsep{3cm}
\def\vertbigsep{2.9cm}

\def\horizontalsmallsep{3.5cm}
\def\vertsmallsep{2cm}

\def\bpsep{0.4cm}
\def\bpsepdiag{0.283cm} % \bpsep/sqrt(2)
\def\bpgap{0.1cm} % Space to nodes (east)

\def\filterheight{0.9cm}
\def\filterwidth{1.456cm}

\begin{tikzpicture}[-triangle 45, scale=0.65, thick]
	\tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	\tikzstyle{arithmetic}=[circle, draw=black, minimum size=15pt, inner sep=-5pt, outer sep=0pt, thick]	
	
	%%%% NODES %%%%
	
	% Top: IQ Mixer
	\node[] (xn) at (0,0) {$x[n]$};
	\node[] (xnconj) at ($(xn) + (0,-\vertbigsep)$) {$\overline{x}[n]$};	
	
	\node[] (k1) at ($(xn) + (\horizontalsmallsep,\vertsmallsep)$) {$K_1$};
	\node[] (k2) at ($(xnconj) + (\horizontalsmallsep,\vertsmallsep)$) {$K_2$};	
		
%	\node[cross] () at ($(xn) + (\horizontalsmallsep,0)$) {};
	\node[arithmetic] (mult_xn_k1) at ($(xn) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};	
	
%	\node[cross] () at ($(xnconj) + (\horizontalsmallsep,0)$) {};		
	\node[arithmetic] (mult_xnconj_k2) at ($(xnconj) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};	

%	\node[add] () at ($(mult_xn_k1)!0.5!(mult_xnconj_k2) + (\horizontalsmallsep,0)$) {};		
	\node[arithmetic] (add_k1_k2) at ($(mult_xn_k1)!0.5!(mult_xnconj_k2) + (\horizontalsmallsep,0)$) {\Large $\bm{+}$};	
	
	\coordinate[] (xiqn) at ($(add_k1_k2) + (0.7*\horizontalsmallsep,0)$) {};		
	\coordinate[] (xiqn_bp) at ($(add_k1_k2) + (0.7*\horizontalsmallsep,0) + (\bpsepdiag, -\bpsepdiag)$) {};			
	\node[] () at ($(add_k1_k2) + (1.5,0.5)$) {$x_{\text{IQ}}[n]$};		
	
	% Top: PA
	\node[dspfilter] (function1) at ($(xiqn) + (\horizontalsmallsep,\vertbigsep)$) {$f^{[1]}(\cdot)$};    
	\node[dspfilter] (function3) at ($(xiqn) + (\horizontalsmallsep,0)$) {$f^{[3]}(\cdot)$};    	
	\node[dspfilter] (function5) at ($(xiqn) + (\horizontalsmallsep,-\vertbigsep)$) {$f^{[5]}(\cdot)$};    	
	
	\node[] (h1) at ($(function1) + (\horizontalsmallsep,\vertsmallsep)$) {$h_1[n]$};	
	\node[] (h3) at ($(function3) + (\horizontalsmallsep,\vertsmallsep)$) {$h_3[n]$};	
	\node[] (h5) at ($(function5) + (\horizontalsmallsep,\vertsmallsep)$) {$h_5[n]$};		
	
%	\node[cross] () at ($(function1) + (\horizontalsmallsep,0)$) {};
	\node[arithmetic] (mult_f1_h1) at ($(function1) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};	
	
%	\node[cross] () at ($(function3) + (\horizontalsmallsep,0)$) {};
	\node[arithmetic] (mult_f3_h3) at ($(function3) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};	
	
%	\node[cross] () at ($(function5) + (\horizontalsmallsep,0)$) {};
	\node[arithmetic] (mult_f5_h5) at ($(function5) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};	

%	\node[cross] () at ($(function5) + (\horizontalsmallsep,0)$) {};
	\node[arithmetic] (mult_f5_h5) at ($(function5) + (\horizontalsmallsep,0)$) {\Large $\bm{\times}$};	

%	\node[add] () at ($(mult_f1_h1)!0.5!(mult_f5_h5) + (\horizontalsmallsep,0)$) {};		
	\node[arithmetic] (add_tn) at ($(mult_f1_h1)!0.5!(mult_f5_h5) + (\horizontalsmallsep,0)$) {\Large $\bm{+}$};

	% Combining
	\node[dspfilter] (sub_y_t) at ($(add_tn) + (\horizontalsmallsep,0)$) {$\text{MSE}(\cdot)$};    	
	\node[] (target) at ($(sub_y_t.north) + (0,\vertsmallsep) + (0, -10pt)$) {$t[n]$};					
	\node[] () at ($(add_tn) + (1.5,0.5)$) {$y[n]$};		

	\node[] (cn) at ($(sub_y_t) + (\horizontalsmallsep,0)$) {$C[n]$};		


	%%%%% Backprop %%%%%

	% MSE
	\draw[blue, densely dashed, densely dashed] ($(sub_y_t.west) + (-\bpgap,-\bpsep)$) -- node [below, pos=0.4] {$\dfrac{\partial C}{\partial \overline{y}[n]}$} ($(add_tn.east) + (0,-\bpsep)$);

	% Adder
	\draw[blue, densely dashed] ($(add_tn.north) + (0,\bpgap)$) -- ($(mult_f1_h1.east) + (\bpgap,0)$);
	\draw[blue, densely dashed] ($(add_tn.west) + (-\bpgap,-\bpsepdiag)$) -- ($(mult_f3_h3.east) + (\bpgap,-\bpsepdiag)$);	
	\draw[blue, densely dashed] ($(add_tn.south) + (0,-\bpgap)$) -- ($(mult_f5_h5.east) + (\bpgap,0)$);

	% To h_i params
	\draw[blue, densely dashed] ($(mult_f1_h1) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{h}_1[n]}$} ($(h1.south) + (-\bpsepdiag,0)$);
	\draw[blue, densely dashed] ($(mult_f3_h3) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{h}_3[n]}$} ($(h3.south) + (-\bpsepdiag,0)$);
	\draw[blue, densely dashed] ($(mult_f5_h5) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{h}_5[n]}$} ($(h5.south) + (-\bpsepdiag,0)$);

	% To function blocks
	\draw[blue, densely dashed] ($(mult_f1_h1.west) + (-\bpgap,-\bpsepdiag)$) -- ($(function1.east) + (\bpgap,-\bpsepdiag)$);	
	\draw[blue, densely dashed] ($(mult_f3_h3.west) + (-\bpgap,-\bpsepdiag)$) -- ($(function3.east) + (\bpgap,-\bpsepdiag)$);	
	\draw[blue, densely dashed] ($(mult_f5_h5.west) + (-\bpgap,-\bpsepdiag)$) -- ($(function5.east) + (\bpgap,-\bpsepdiag)$);	
	
	% To X_IQ
	\draw[blue, densely dashed, -] ($(function1.west) + (-\bpgap,-\bpsepdiag)$) -- ($(xiqn_bp |- function1) + (0,-\bpsepdiag)$) -- ($(xiqn_bp) + (0,0)$);	
	\draw[blue, densely dashed, -] ($(function3.west) + (-\bpgap,-\bpsepdiag)$) -- ($(xiqn_bp) + (0,0)$);	
	\draw[blue, densely dashed, -] ($(function5.west) + (-\bpgap,-\bpsepdiag)$) -- ($(xiqn_bp |- function5) + (0,-\bpsepdiag)$) -- ($(xiqn_bp) + (0,0)$);	
	\node[thick, circle, fill=blue, minimum width=0.175cm, inner sep=0] at (xiqn_bp) {};		
	
	% From X_IQ to adder
	\draw[blue, densely dashed] (xiqn_bp) -- node [below, pos=0.6] {$\dfrac{\partial C}{\partial \overline{x}_{\text{IQ}}[n]}$} ($(add_k1_k2.east) + (\bpgap,-\bpsepdiag)$);

	% From Adder to mult for K1, K2
	\draw[blue, densely dashed] ($(add_k1_k2.north) + (-0,\bpgap)$) -- ($(mult_xn_k1.east) + (\bpgap,\bpsepdiag)$);
	\draw[blue, densely dashed] ($(add_k1_k2.south) + (-0,-\bpgap)$) -- ($(mult_xnconj_k2.east) + (\bpgap,-\bpsepdiag)$);

	% To K1, K2
	\draw[blue, densely dashed] ($(mult_xn_k1) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{K}_1}$} ($(k1.south) + (-\bpsepdiag,0)$);
	\draw[blue, densely dashed] ($(mult_xnconj_k2) + (-\bpsepdiag,\bpsepdiag) + (0, 2*\bpgap)$) -- node [left, pos=1.0] {$\dfrac{\partial C}{\partial \overline{K}_2}$} ($(k2.south) + (-\bpsepdiag,0)$);
	

	%%%% CONNECTIONS %%%%
	
	% Top: IQ Mixer	 	
	\draw (xn) -- (mult_xn_k1);
	\draw (k1) -- (mult_xn_k1);		
		
	\draw (xnconj) -- (mult_xnconj_k2);
	\draw (k2) -- (mult_xnconj_k2);			
		
	\draw (mult_xn_k1) -- (add_k1_k2);	 % REVISIT: We may want to bend this				
	\draw (mult_xnconj_k2) -- (add_k1_k2);			
		
	\draw[-] (add_k1_k2) -- (xiqn);						
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at (xiqn) {};		
		
	% Top: PA		
	\draw (add_k1_k2) -- (xiqn) |- (function1);				
	\draw (add_k1_k2) -- (xiqn) -- (function3);						
	\draw (add_k1_k2) -- (xiqn) |- (function5);						
		
	\draw (h1) -- (mult_f1_h1);
	\draw (function1) -- (mult_f1_h1);	
	
	\draw (h3) -- (mult_f3_h3);
	\draw (function3) -- (mult_f3_h3);	
	
	\draw (h5) -- (mult_f5_h5);		
	\draw (function5) -- (mult_f5_h5);				
		
	\draw (mult_f1_h1) -- (add_tn);	 % REVISIT: We may want to bend this				
	\draw (mult_f3_h3) -- (add_tn);			
	\draw (mult_f5_h5) -- (add_tn);					
		
	% Combining		
	\draw (target) -- (sub_y_t);			
	\draw (add_tn) -- (sub_y_t);				
		
	\draw (sub_y_t) -- (cn);						
			
	% Backprop
	
\end{tikzpicture}

==> fig/hammerstein.tikz <==
\def\horizontalsep{3cm}
\def\vertsep{7cm}

\def\filterheight{1cm}
\def\filterwidth{1.618cm}

\begin{tikzpicture}[-triangle 45, scale=0.65]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	
	%%%% NODES %%%%
	\node[] (input) at (0,0) {$x[n]$};
	\node[dspfilter] (function) at ($(input.east)+ (\horizontalsep,0)$) {$f(\cdot)$};    
	\node[dspfilter] (filter) at ($(function.east)+ (\horizontalsep,0)$) {$H(\cdot)$};  
	\node[] (output) at ($(filter)+ (\horizontalsep,0)$) {$y[n]$};
	
	%%%% CONNECTIONS %%%%
  
	\draw[-triangle 45] (input) -- (function);
	\draw[] (function) -- (filter);
	\draw[] (filter) -- (output);	
	
\end{tikzpicture}

==> fig/hammerstein_parallel.tikz <==
\def\horizontalsep{3cm}
\def\vertsep{3cm}

\def\filterheight{1cm}
\def\filterwidth{1.618cm}

\begin{tikzpicture}[-triangle 45, scale=0.65]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	
	%%%% NODES %%%%
	\node[] (input) at (0,0) {$x[n]$};
	\node[dspfilter] (function1) at ($(input.east)+ (\horizontalsep,0)$) {$f^{[1]}(\cdot)$};    
	\node[dspfilter] (function2) at ($(input.east)+ (\horizontalsep,-\vertsep)$) {$f^{[2]}(\cdot)$};    	
	\node[dspfilter] (functionP) at ($(input.east)+ (\horizontalsep,-2*\vertsep)$) {$f^{[P]}(\cdot)$};    	
	
	\node[dspfilter] (filter1) at ($(function1.east)+ (\horizontalsep,0)$) {$H^{[1]}(\cdot)$};  
	\node[dspfilter] (filter2) at ($(function2.east)+ (\horizontalsep,0)$) {$H^{[2]}(\cdot)$};  	
	\node[dspfilter] (filterP) at ($(functionP.east)+ (\horizontalsep,0)$) {$H^{[P]}(\cdot)$};  
		
	\node[circle, draw=black,inner sep=0pt, thick] (sum1) at ($(filter1)+ (\horizontalsep,0)$) {\Large $\bm{+}$};		
	\node[circle, draw=black,inner sep=0pt, thick] (sum2) at ($(filter2)+ (\horizontalsep,0)$) {\Large $\bm{+}$};		
		
	\node[] (output) at ($(sum1)+ (\horizontalsep,0)$) {$y[n]$};
	
	%%%% CONNECTIONS %%%%
  
%	\draw[*-triangle 45] (input) -- (function1);
	\draw[-triangle 45] (input) -- (function1);
		
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(input)+ (0.5*\horizontalsep,0)$) {};			
	
	\draw[-triangle 45] (input) -- ($(input)+ (0.5*\horizontalsep,0)$) |- (function2);	
	\node[thick, circle, fill=black, minimum width=0.175cm, inner sep=0] at ($(input)+ (0.5*\horizontalsep,-\vertsep)$) {};				
	
	\draw[-] (input) -| ($(input)+ (0.5*\horizontalsep,-1.25*\vertsep)$);	
	\node[] at ($(input)+ (0.5*\horizontalsep,-1.45*\vertsep)$) {$\vdots$};		
	\draw[-triangle 45] ($(input)+ (0.5*\horizontalsep,-1.75*\vertsep)$) |- (functionP);		
	
		
	\draw[] (function1) -- (filter1);
	\draw[] (function2) -- (filter2);
	\draw[] (functionP) -- (filterP);
	
	\draw[] (filter1) -- (sum1);
	\draw[] (filter2) -- (sum2);
	\draw[] (filterP) -| ($(filterP) + (\horizontalsep,0.25*\vertsep)$);	
	\node[] at ($(filterP)+ (\horizontalsep,0.45*\vertsep)$) {$\vdots$};			
	\draw[] ($(filterP)+ (\horizontalsep,0.55*\vertsep)$) -- (sum2);
	
	\draw[] (sum2) -- (sum1);	
	\draw[] (sum1) -- (output);	
	
\end{tikzpicture}

==> fig/hammerstein_wiener.tikz <==
\def\horizontalsep{3cm}
\def\vertsep{7cm}

\def\filterheight{1cm}
\def\filterwidth{1.618cm}

\begin{tikzpicture}[-triangle 45, scale=0.65]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	
	%%%% NODES %%%%
	\node[] (input) at (0,0) {$x[n]$};
	\node[dspfilter] (function1) at ($(input.east)+ (\horizontalsep,0)$) {$f(\cdot)$};    
	\node[dspfilter] (filter1) at ($(function1.east)+ (\horizontalsep,0)$) {$H(\cdot)$};  
	\node[dspfilter] (function2) at ($(filter1.east)+ (\horizontalsep,0)$) {$g(\cdot)$};    
	\node[] (output) at ($(function2)+ (\horizontalsep,0)$) {$y[n]$};
	
	%%%% CONNECTIONS %%%%
  
	\draw[-triangle 45] (input) -- (function1);
	\draw[] (function1) -- (filter1);
	\draw[] (filter1) -- (function2);	
	\draw[] (function2) -- (output);	
	
\end{tikzpicture}

==> fig/presentation_complexity_mult.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 5cm,
		height = 4.1cm,
		xmin = 250, 
		xmax = 4500, 
		ymin = 39, 
		ymax = 46, 
		xmode=log, 
		log ticks with fixed point, 
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {\# Real-Valued FLOPS}
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=0,
						/pgf/number format/zerofill
		},		
		ymajorgrids,
		legend style={at={(0.3,-0.52)},anchor=west},
		legend style={font=\scriptsize},
		legend columns=3,
		legend cell align=left,
    ]


	\addplot[black, thick, solid, mark=x] table[x index = 0, y index = 1] {../fig/results_poly/pgf_dat_complexity/flop_polynomial_nl_complexity_mult_algo_reduced_cmult.dat};
	\addplot[Set1-7-1, thick, solid, mark=diamond*] table[x index = 0, y index = 1] {../fig/results_ftrl/pgf_dat_complexity/flop_hammerstein_all_complexity_mult_algo_reduced_cmult_cc.dat};	
	\addplot[Set1-7-3, thick, solid, mark=triangle*] table[x index = 0, y index = 1] {../fig/results_adam/pgf_dat_complexity/flop_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};

    \end{axis}
\end{tikzpicture}



==> fig/presentation_complexity_params.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 5cm,
		height = 4.1cm,
		xmin = 25, 
		xmax = 450, 
		ymin = 39, 
		ymax = 46, 
		xmode=log, 
		log ticks with fixed point,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {\# Real-Valued Parameters},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		ytick distance=1,
		label style={font=\small},
		tick label style={font=\footnotesize},
		yticklabel style={
						/pgf/number format/fixed,
						/pgf/number format/precision=0,
						/pgf/number format/zerofill
		},		
		ymajorgrids,
		legend style={at={(0.3,-0.52)},anchor=west},
		legend style={font=\scriptsize},
		legend columns=3,
		legend cell align=left,
    ]

	\addplot[black, thick, solid, mark=x] table[x index = 0, y index = 1] {../fig/results_poly/pgf_dat_complexity/mem_polynomial_nl_complexity_mult_algo_reduced_cmult.dat};
	\addlegendentry{WLMP};
	\addplot[Set1-7-1, thick, solid, mark=diamond*] table[x index = 0, y index = 1] {../fig/results_ftrl/pgf_dat_complexity/mem_hammerstein_all_complexity_mult_algo_reduced_cmult_cc.dat};
	\addlegendentry{Model-based NN};
	\addplot[Set1-7-3, thick, solid, mark=triangle*] table[x index = 0, y index = 1] {../fig/results_adam/pgf_dat_complexity/mem_complex_ffnn_nl_complexity_mult_algo_reduced_cmult_shallow.dat};
	\addlegendentry{CVNN};
	


    \end{axis}
\end{tikzpicture}


==> fig/system.tikz <==
\begin{circuitikz}[scale=0.65]

	%%% Transmitter %%%
	
	% Highlight some parts for the presentation

	% PA and LNA
	%\draw<5>[thick,white!30!red,fill=white!30!red] (5.75,-1) rectangle (7.75,1.05);
	%\draw<5>[thick,white!30!red,fill=white!30!red] (5.75,-4) rectangle (7.75,-2);

	% Mixers
	%\draw<6>[thick,white!30!red,fill=white!30!red] (3,-0.95) rectangle (5,1.05);
	%\draw<6>[thick,white!30!red,fill=white!30!red] (3,-4.05) rectangle (5,-2.05);

	% Mixers
	%\draw<7>[thick,white!30!red,fill=white!30!red] (0.775,-0.95) rectangle (2.775,1.05);
	%\draw<7>[thick,white!30!red,fill=white!30!red] (0.775,-4.05) rectangle (2.775,-2.05);

	% Nodes
	\draw (4,0) node[mixer,scale=0.6] (txmixer) {};
	\draw (8.5,0) node[antenna,scale=0.6] (txantenna) {};
	
	% Connections	
	\draw (0,0) to[short,*-] ++(0,0) to[twoport,>,t=DAC] (txmixer.west) node[inputarrow]{};
	\draw (txmixer.east) to[short,-] ++(1.55,0) to[amp,>,t=\small{PA}] ++(1.5,0) to[short,-] (txantenna);
	
	% Text labels
	\draw (0.5,0) node[above] {\small $x[n]$};
	\draw (txmixer)+(0,0.5) node[above] {\small{IQ Mixer}};
	\draw (txmixer)+(1.2,0) node[above] {\small $x_{\text{IQ}}[n]$};
	\draw (txantenna)+(-0.65,0) node[above] {\small $x_{\text{PA}}[n]$};
	
	%%% Receiver %%%
	% Nodes
	\draw (8.5,-3) node[antenna,scale=0.6] (rxantenna) {};
	\draw (4,-3) node[mixer,scale=0.6] (rxmixer) {};
	
	% Connections	
	\draw (rxantenna) to[short,-] ++(-1.,0) to[amp,>,t={\rotatebox[origin=c]{180}{\small{LNA}}}] ++(-1.5,0) to[short,-] (rxmixer.east) node[inputarrow,rotate=180]{};
	\draw (rxmixer.west) to[twoport,>,t=ADC] (0,-3) to[short,-*] (0,-3);
	\draw [->] (txantenna)+(0.4,1.3) to[thick, out=-20, in=20, edge node={node [right] {$h_{\text{SI}}$}}]  ($(rxantenna) + (0.4,1.35)$);
	
	% Text labels
	\draw (0.5,-3) node[above] {\small $y[n]$};
%	\draw (rxmixer)+(0,-0.55) node[below] {\small{IQ Mixer}};
	
	%%% Reference clock %%%
	\draw (4.375,-1.5) node[oscillator,scale=0.5] (ref) {};
	\draw (ref.south) to[short,-] (rxmixer.north) node[inputarrow,rotate=270]{};
	\draw (ref.north) to[short,-] (txmixer.south) node[inputarrow,rotate=90]{};
	\draw (ref)+(-0.6,0) node[left,text width=1.2cm,align=center] {\small{Local\\Oscillator}};
	
\end{circuitikz}


==> fig/train_plot_hammerstein.tikz <==

\begin{tikzpicture}
    \begin{axis}[
		normalsize,
		width = 7.6cm,
		height = 4.7cm,
		xmin=1, xmax=50,
		ymin=36, ymax=45.5,
		ymajorgrids=true,
		grid style=dashed,
		xlabel = {Epoch},
		ylabel = {SI Cancellation (dB)},
		ylabel near ticks,
		xlabel near ticks,
		xtick distance=5,
		ytick distance=2,
		label style={font=\small},
		tick label style={font=\small},
		ymajorgrids,
		legend pos = south east,
		legend style={font=\footnotesize},
		legend columns=1,
		legend cell align=left,
    ]

	%% WLMP (P=5) for comparison
	\addplot[black, very thick, solid] coordinates {(0,44.5) (50,44.5)};
	\addlegendentry{WLMP}

	%%%
	\addplot[Set1-7-1, very thick, solid] table[x index = 0, y index = 1] {fig/results_ftrl/pgf_dat_train/hammerstein_all_struct_C-C_min_power_1_max_power_5_test_cancellation_n_epochs_50_train_size_1_0_batch_size_6_lr_0_2628534593844867_initializer_hammerstein_rayleigh.dat};
    \addlegendentry{Model-based NN}
	\addplot+[name path=test_htnnbot, color=Set1-7-1, mark=none, forget plot] table[x index = 0, y index = 2] {fig/results_ftrl/pgf_dat_train/hammerstein_all_struct_C-C_min_power_1_max_power_5_test_cancellation_n_epochs_50_train_size_1_0_batch_size_6_lr_0_2628534593844867_initializer_hammerstein_rayleigh.dat};
	\addplot+[name path=test_htnntop, color=Set1-7-1, mark=none, forget plot] table[x index = 0, y index = 3] {fig/results_ftrl/pgf_dat_train/hammerstein_all_struct_C-C_min_power_1_max_power_5_test_cancellation_n_epochs_50_train_size_1_0_batch_size_6_lr_0_2628534593844867_initializer_hammerstein_rayleigh.dat};
	\addplot[Set1-7-1!50,fill opacity=0.5, forget plot] fill between[of=test_htnnbot and test_htnntop];

	\addplot[Set1-7-3, very thick, solid] table[x expr=\thisrow{i}, y expr=\thisrow{x}+37.85998344421386] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_6_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
    \addlegendentry{CVNN}
	\addplot+[name path=test_cvnnbot, color=Set1-7-3, mark=none, forget plot] table[x expr=\thisrow{i}, y expr=\thisrow{y}+37.85998344421386] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_6_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addplot+[name path=test_cvnntop, color=Set1-7-3, mark=none, forget plot] table[x expr=\thisrow{i}, y expr=\thisrow{z}+37.85998344421386] {fig/results_adam/pgf_dat_train/complex_ffnn_nl_struct_6_test_cancellation_n_epochs_50_train_size_1_0_batch_size_39_lr_0_003887654113612277.dat};
	\addplot[Set1-7-3!50,fill opacity=0.5, forget plot] fill between[of=test_cvnnbot and test_cvnntop];


    \end{axis}
\end{tikzpicture}


==> fig/wiener.tikz <==
\def\horizontalsep{3cm}
\def\vertsep{7cm}

\def\filterheight{1cm}
\def\filterwidth{1.618cm}

\begin{tikzpicture}[-triangle 45, scale=0.65]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	
	%%%% NODES %%%%
	\node[] (input) at (0,0) {$x[n]$};
	\node[dspfilter] (filter) at ($(input.east)+ (\horizontalsep,0)$) {$H(\cdot)$};  
	\node[dspfilter] (function) at ($(filter.east)+ (\horizontalsep,0)$) {$f(\cdot)$};    
	\node[] (output) at ($(function)+ (\horizontalsep,0)$) {$y[n]$};
	
	%%%% CONNECTIONS %%%%
  
	\draw[-triangle 45] (input) -- (filter);
	\draw[] (filter) -- (function);
	\draw[] (function) -- (output);	
	
\end{tikzpicture}

==> fig/wiener_hammerstein.tikz <==
\def\horizontalsep{3cm}
\def\vertsep{7cm}

\def\filterheight{1cm}
\def\filterwidth{1.618cm}

\begin{tikzpicture}[-triangle 45, scale=0.65]
  \tikzstyle{dspfilter}=[rectangle, draw=black, minimum width=\filterwidth, minimum height=\filterheight, inner sep=2pt, thick]
	
	%%%% NODES %%%%
	\node[] (input) at (0,0) {$x[n]$};
	\node[dspfilter] (filter1) at ($(input.east)+ (\horizontalsep,0)$) {$H(\cdot)$};  
	\node[dspfilter] (function) at ($(filter1.east)+ (\horizontalsep,0)$) {$f(\cdot)$};    
	\node[dspfilter] (filter2) at ($(function.east)+ (\horizontalsep,0)$) {$H(\cdot)$};  	
	\node[] (output) at ($(filter2)+ (\horizontalsep,0)$) {$y[n]$};
	
	%%%% CONNECTIONS %%%%
  
	\draw[*-triangle 45] (input) -- (filter1);
	\draw[] (filter1) -- (function);
	\draw[] (function) -- (filter2);	
	\draw[] (filter2) -- (output);	
	
\end{tikzpicture}
